Conformally Exact Metric and Dilaton in String Theory on Curved Spacetime

Using a Hamiltonian approach to gauged WZW models, we present a general method for computing the conformally exact metric and dilaton, to all orders in the $1/k$ expansion, for any bosonic, heterotic, or type-II superstring model based on a coset $G/H$. We prove the following relations: (i) For type-II superstrings the conformally exact metric and dilaton are identical to those of the non-supersymmetric {\it semi-classical} bosonic model except for an overall renormalization of the metric obtained by $k\to k- g$. (ii) The exact expressions for the heterotic superstring are derived from their exact bosonic string counterparts by shifting the central extension $k\to 2k-h$ (but an overall factor $(k-g)$ remains unshifted). (iii) The combination $e^\Phi\sqrt{-G}$ is independent of $k$ and therefore can be computed in lowest order perturbation theory as required by the correct formulation of a conformally invariant path integral measure. The general formalism is applied to the coset models $SO(d-1,2)_{-k}/SO(d-1,1)_{-k}$ that are relevant for string theory on curved spacetime. Explicit expressions for the conformally exact metric and dilaton for the cases $d=2,3,4$ are given. In the semiclassical limit $(k\to \infty)$ our results agree with those obtained with the Lagrangian method up to 1-loop in perturbation theory.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%  Figure 1 starts here  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Title: /tmp_mnt/auto/physics2/sfetsos/iko1.ps
%%Creator: IslandDraw for sfetsos
%%CreationDate: Mon Jun  1 13:36:22 1992
%%Pages: 1
%%BoundingBox: 0 0 612 792
%%EndComments
save

userdict /IslandDrawDict 300 dict dup begin put

%% catch nocurrentpoint error for:
%% pathbbox
    /ncpoint errordict /nocurrentpoint get def
    errordict begin
    /nocurrentpoint {
	dup /pathbbox load eq
	{ pop 0 0 1 1 }
	{ ncpoint }
	ifelse
    } bind def
    end

    /image_raster { %% sw sh dw dh xs ys
	translate scale /sh exch def /sw exch def
	/imagebuf sw 7 add 8 idiv string def
	sw sh 1 [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop }
	image
    } bind def
    /m {moveto} bind def
    /l {lineto} bind def
    /c {curveto} bind def
    /n {newpath} bind def
    /cl {closepath} bind def
    /ar { %% sa ea sx sy rot tx ty
	matrix currentmatrix 8 1 roll translate rotate scale
	n 0 0 1 5 3 roll arc setmatrix
    } bind def
    /arn { %% sa ea sx sy rot tx ty
	matrix currentmatrix 8 1 roll translate rotate scale
	n 0 0 1 5 3 roll arcn setmatrix
    } bind def
    /el { %% sx sy rot tx ty
	matrix currentmatrix 6 1 roll translate rotate scale
	n 0 0 1 0 360 arc setmatrix cl
    } bind def
    /bp {setlinejoin setlinewidth setrgbcolor} bind def
    /bpbw {setlinejoin setlinewidth setgray} bind def
    /lw {setlinewidth} bind def
    /lj {setlinejoin} bind def
    /gr {setgray} bind def
%% pattern stuff
    /BPSIDE 32 def	%% pixels per pattern side
    /PATFREQ 3.0 def	%% pattern pixels per mm
    /dp_mat [PATFREQ 0 0 PATFREQ 0 0] def
    /dp_pw BPSIDE def	%% pattern pixel width
    /dp_ph BPSIDE def	%% pattern pixel height
    /dp_w dp_pw PATFREQ div def	%% pattern mm width
    /dp_h dp_ph PATFREQ div def	%% pattern mm height
    /dp_bs 1 def		%% pattern bits per pixel

    /savemat matrix def
    /topmat matrix def
    /patmat matrix def

    /patpath {
	/inv exch def
	topmat setmatrix
	pathbbox	%% get lo - hi indecies
	/hy exch dp_h div floor cvi def
	/hx exch dp_w div floor cvi def
	/ly exch dp_h div floor cvi def
	/lx exch dp_w div floor cvi def
	lx 1 hx {
	    dp_w mul
	    ly 1 hy {
		dp_h mul
		exch dup 3 1 roll exch
		patmat currentmatrix pop
		translate
		dp_pw dp_ph inv
		dp_mat dp_proc imagemask
		patmat setmatrix
	    } for
	    pop
	} for
    } bind def
% setpattern  brush of patterns instead of gray
   /setpattern {
         /blue    exch def
         /green    exch def
         /red    exch def
         /freq    exch def
         /bwidth  exch def
         /bpside  exch def
         /bstring exch def
         /onbits 0 def  /offbits 0 def
         freq 0 {/y exch def
                 /x exch def
                 /xindex x 1 add 2 div bpside mul cvi def
                 /yindex y 1 add 2 div bpside mul cvi def
                 bstring yindex bwidth mul xindex 8 idiv add get not
                 1 7 xindex 8 mod sub bitshift and 0 ne
                 {/onbits  onbits  1 add def 1}
                 {/offbits offbits 1 add def 0}
                 ifelse
                }
                setscreen
         {} settransfer
         systemdict /setcmykcolor known
         { /fact 1 onbits offbits onbits add div sub def
           1 red sub fact mul 1 green sub fact mul 1 blue sub fact mul 0
           setcmykcolor
         }
         { offbits offbits onbits add div setgray
}         ifelse
        } bind def
    /dmatrix matrix def
    /dpi    72 0 dmatrix defaultmatrix dtransform
        dup mul exch   dup mul add   sqrt
    def

    /B {gsave bp stroke grestore} bind def %% brush: gr lw lj
    /Bbw {gsave bpbw stroke grestore} bind def %% brush: gr lw lj
    /F {gsave setrgbcolor eofill grestore} bind def %% fill: gr
    /Fbw {gsave setgray eofill grestore} bind def %% fill: gr
    /PB {gsave setlinejoin setlinewidth setpattern stroke grestore} bind def
    /PF {gsave eoclip patpath grestore} bind def
    /BB { gsave setrgbcolor setlinejoin setlinewidth strokepath
          clip patpath grestore
        } bind def
%! IslandDraw text prolog Version 1.0
%%
/BLACK { 0.0 } bind def
/CP {closepath} bind def
/FI {eofill} bind def
/E {exch} bind def
/FF {findfont} bind def
/GR {grestore} bind def
/GS {gsave} bind def
/MF {makefont} bind def
/NP {newpath} bind def
/RO {rotate} bind def
/ST {stroke} bind def
/SC {scale} bind def
/SF {setfont} bind def
/SG {setgray} bind def
/SLC {setlinecap} bind def
/SLJ {setlinejoin} bind def
/SLW {setlinewidth} bind def
/TR {translate} bind def
/WHITE { 1.0 } bind def
/m {moveto} bind def
/r {rmoveto} bind def
/l {lineto} bind def
/sp {x 0 rmoveto} bind def
/rl {rlineto} bind def
/s {show} bind def
/box { NP m l l l CP } bind def
/pageboundary { NP m l l l CP } bind def
/BS {   % black stroke
GS SLJ SLW BLACK SG ST GR
} bind def
/WS {   % white stroke
GS SLJ SLW WHITE SG ST GR
} bind def
/reencode_small_dict 12 dict def
/ReencodeSmall {
reencode_small_dict begin
/new_codes_and_names E def
/new_font_name E def
/base_font_name E def
/base_font_dict base_font_name FF def
/newfont base_font_dict maxlength dict def
base_font_dict {
E dup /FID ne
{ dup /Encoding eq
{ E dup length array copy newfont 3 1 roll put }
{ E newfont 3 1 roll put }
ifelse
}
{ pop pop }
ifelse
} forall
newfont /FontName new_font_name put
new_codes_and_names aload pop
new_codes_and_names length 2 idiv
{ newfont /Encoding get 3 1 roll put }
repeat
new_font_name newfont definefont pop
end     %reencode_small_dict
} def
/extended_Zapf [
8#223 /a89
8#224 /a90
8#225 /a93
8#226 /a94
8#227 /a91
8#230 /a92
8#231 /a205
8#232 /a85
8#233 /a206
8#234 /a86
8#235 /a87
8#236 /a88
8#237 /a95
8#240 /a96
] def
/extended_Standard [
29 /thorn
30 /yacute
31 /divide
128 /Acircumflex
129 /Adieresis
130 /Agrave
131 /Aring
132 /Atilde
133 /Ccedilla
134 /Eacute
135 /Ecircumflex
136 /Edieresis
137 /Egrave
138 /Iacute
139 /Icircumflex
140 /Idieresis
141 /Igrave
142 /Ntilde
143 /Oacute
144 /Ocircumflex
145 /Odieresis
146 /Ograve
147 /Otilde
148 /Scaron
149 /Uacute
150 /Ucircumflex
151 /Udieresis
152 /Ugrave
153 /Ydieresis
154 /Zcaron
155 /aacute
156 /acircumflex
157 /adieresis
158 /agrave
159 /aring
160 /atilde
161 /exclamdown
162 /cent
163 /sterling
164 /fraction
165 /yen
166 /florin
167 /section
168 /currency
169 /quotesingle
170 /quotedblleft
171 /guillemotleft
172 /guilsinglleft
173 /guilsinglright
174 /fi
175 /fl
176 /plusminus
177 /endash
178 /dagger
179 /daggerdbl
180 /periodcentered
181 /twosuperior
182 /paragraph
183 /bullet
184 /quotesinglebase
185 /quotedblbase
186 /quotedblright
187 /guillemotright
188 /ellipsis
189 /perthousand
190 /threesuperior
191 /questiondown
192 /mu
193 /grave
194 /acute
195 /circumflex
196 /tilde
197 /macron
198 /breve
199 /dotaccent
200 /dieresis
201 /onesuperior
202 /ring
203 /cedilla
204 /onequarter
205 /hungarumlaut
206 /ogonek
207 /caron
208 /emdash
209 /ccedilla
210 /copyright
211 /eacute
212 /ecircumflex
213 /edieresis
214 /egrave
215 /iacute
216 /icircumflex
217 /idieresis
218 /igrave
219 /logicalnot
220 /minus
221 /ntilde
222 /oacute
223 /ocircumflex
224 /odieresis
225 /AE
226 /onehalf
227 /ordfeminine
228 /ograve
229 /otilde
230 /registered
231 /scaron
232 /Lslash
233 /Oslash
234 /OE
235 /ordmasculine
236 /trademark
237 /uacute
238 /ucircumflex
239 /udieresis
240 /ugrave
241 /ae
242 /ydieresis
243 /zcaron
244 /Aacute
245 /dotlessi
246 /threequarters
247 /Eth
248 /lslash
249 /oslash
250 /oe
251 /germandbls
252 /multiply
253 /Yacute
254 /Thorn
255 /eth
] def
/extended_Symbol [
] def
/extend_font {  % stack: fontname newfontname
E dup (ZapfDingbats) eq
{ cvn E cvn extended_Zapf ReencodeSmall }
{ dup (Symbol) eq
{ cvn E cvn extended_Symbol ReencodeSmall }
{ cvn E cvn extended_Standard ReencodeSmall }
ifelse
}
ifelse
} bind def
/getfont {
/f E def f cvn where
% { begin f cvx cvn exec SF end }
{ begin f cvn load exec SF end }
% { f 0 f length 8 sub getinterval (LocalFont) extend_font
%/LocalFont FF
{ f 0 f length 8 sub getinterval dup
dup length 1 add string /localfont exch def
localfont exch 0 exch putinterval
localfont dup length 1 sub (X) putinterval
localfont extend_font
localfont FF
/xsz f f length 4 sub 4 getinterval cvi def
/ysz f f length 8 sub 4 getinterval cvi def
[ xsz 0 0 ysz neg 0 0 ] MF dup f cvn E def
SF
}
ifelse
} bind def
/ul { % space drop thickness
GS currentpoint currentlinewidth
currentpoint NP m 6 -3 roll
SLW 0 E r
0 rl ST SLW m
GR
} bind def
/ss { currentpoint pop E m } bind def
/image_raster { % sw sh dw dh xs ys
TR SC /sh E def /sw E def
/imagebuf sw 7 add 8 idiv string def
sw sh 1 [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop }
image
} bind def
/image_color_raster { % sw sh sd dw dh xs ys
systemdict /colorimage known not {
/colorimage /colimg load def
} if
TR SC /sd E def /sh E def /sw E def
/imagebuf sw 3 mul sd mul 7 add 8 idiv string def
sw sh sd [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop }
false 3 colorimage
} bind def
/nx { /x E def } bind def
0. nx
%%EndFixedProlog
%%EndProlog

%%Page: 1 1
gsave
2.83465 -2.83465 scale 0 -279.4 translate
topmat currentmatrix pop
% Group
n 73.563 144.21 m 147.16 254.29 l
gsave
0 0.706 0 Bbw
grestore
gsave
n 192.42 256.05 m 192.42 149.51 l
50.354 149.51 l
50.354 256.05 l
eoclip
n 111.25 255.95 m 111.25 149.62 l
gsave
0 0.38 1 Bbw
grestore
n 174.55 212.91 m 68.218 212.91 l
gsave
0 0.38 1 Bbw
grestore
gsave
n 174.55 255.95 m 174.55 149.62 l
68.218 149.62 l
68.218 255.95 l
174.55 255.95 l
cl eoclip
n 172.02 253.41 m 167.8 249.2 l
163.58 244.98 l
159.36 240.76 l
155.14 236.54 l
150.92 232.32 l
146.7 228.1 l
142.48 223.88 l
138.26 219.66 l
134.04 215.44 l
129.82 211.22 l
125.6 207 l
121.39 202.78 l
117.16 198.56 l
112.95 194.34 l
108.72 190.12 l
104.51 185.9 l
100.28 181.68 l
96.067 177.46 l
91.847 173.24 l
87.628 169.03 l
83.409 164.8 l
79.189 160.59 l
74.969 156.36 l
70.75 152.15 l
gsave
0 0.76 1 Bbw
grestore
grestore
grestore
n savemat currentmatrix pop [-0.37464 -0.41608 0.41608 -0.37464 124.076
209.877] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [-0.37464 -0.41608 0.41608 -0.37464 124.076
209.877] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03200320) getfont () s
0.00 SG  (\(+ + +\)) s
savemat setmatrix
n 80.984 162.14 m 80.984 155.34 l
gsave
0 0 0 Bbw
grestore
n savemat currentmatrix pop [0 -0.56 0.56 0 143.034 187.295] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 143.034 187.295] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (\(- - +\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 140.972 233.059] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 140.972 233.059] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (I') s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 102.217 171.834] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 102.217 171.834] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (I \(- + +\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 85.7255 244.397] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 85.7255 244.397] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (\(- - +\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 114.38 192.86] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 114.38 192.86] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (2) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 133.757 212.032] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 133.757 212.032] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (-2) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 115.205 154.106] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 115.205 154.106] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (v) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 73.5629 216.361] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 73.5629 216.361] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (u) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 110.669 215.743] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 110.669 215.743] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (0) s
savemat setmatrix
n 111.08 192.45 m 86.138 192.45 l
gsave
0 0 0 Bbw
grestore
n savemat currentmatrix pop [0 -0.56 0.56 0 84.6946 206.26] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 84.6946 206.26] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (IIa \(+ - +\) IIb) s
savemat setmatrix
n 81.397 192.45 m 67.379 192.45 l
gsave
0 0 0 Bbw
grestore
n savemat currentmatrix pop [0 -0.56 0.56 0 166.534 242.954] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 166.534 242.954] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (II'b \(+ - +\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 164.885 206.26] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 164.885 206.26] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (2-2/\(k-1\) < a < 2-2/\(k-1\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 163.236 153.693] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 163.236 153.693] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (2) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 170.657 206.26] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 170.657 206.26] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (-2+2/\(k-1\) < c < 0) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 110.463 202.344] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 110.463 202.344] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (a) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 119.739 216.568] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 119.739 216.568] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (c) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 126.954 254.292] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 126.954 254.292] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (I' \(- + +\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 56.6593 249.963] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 56.6593 249.963] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold04800480) getfont () s
0.00 SG  (Fig.1a, b>k/\(k-2\): SO\(2,2\)/SO\(2,1\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 80.3658 158.022] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 80.3658 158.022] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (I) s
savemat setmatrix
n 80.778 161.73 m 80.778 155.55 l
gsave
0 0.176 0 Bbw
grestore
n 73.357 144.42 m 73.357 155.14 l
gsave
0 0.176 0 Bbw
grestore
n 77.067 158.64 m 77.067 149.57 l
gsave
0 0.176 0 Bbw
grestore
n 84.076 165.65 m 84.076 160.29 l
gsave
0 0.176 0 Bbw
grestore
n 87.375 168.74 m 87.375 165.65 l
gsave
0 0.176 0 Bbw
grestore
n 103.45 188.94 m 103.45 185.02 l
gsave
0 0.176 0 Bbw
grestore
n 105.93 192.45 m 105.93 187.5 l
gsave
0 0.176 0 Bbw
grestore
n 108.61 196.16 m 108.61 189.98 l
gsave
0 0.176 0 Bbw
grestore
n 124.69 220.48 m 124.69 212.86 l
gsave
0 0.176 0 Bbw
grestore
n 128.19 225.84 m 128.19 212.86 l
gsave
0 0.176 0 Bbw
grestore
n 131.49 231.41 m 131.49 213.68 l
gsave
0 0.176 0 Bbw
grestore
n 134.38 235.12 m 134.38 215.95 l
gsave
0 0.176 0 Bbw
grestore
n 137.68 240.69 m 137.68 219.25 l
gsave
0 0.176 0 Bbw
grestore
n 141.38 244.81 m 141.38 222.96 l
gsave
0 0.176 0 Bbw
grestore
n 144.47 250.79 m 144.47 226.05 l
gsave
0 0.176 0 Bbw
grestore
n 147.57 254.91 m 147.57 228.94 l
gsave
0 0.176 0 Bbw
grestore
n 152.93 234.5 m 152.93 257.18 l
gsave
0 0.176 0 Bbw
grestore
n 161.17 242.95 m 161.17 257.18 l
gsave
0 0.176 0 Bbw
grestore
n 157.47 239.66 m 157.47 257.8 l
gsave
0 0.176 0 Bbw
grestore
gsave
n 195.81 130.61 m 195.81 -25.662 l
39.548 -25.662 l
39.548 130.61 l
195.81 130.61 l
cl eoclip
gsave
n 188.71 123.5 m 188.71 16.959 l
46.651 16.959 l
46.651 123.5 l
eoclip
n 107.55 123.4 m 107.55 17.066 l
gsave
0 0.38 1 Bbw
grestore
n 170.85 80.357 m 64.515 80.357 l
gsave
0 0.38 1 Bbw
grestore
gsave
n 170.85 123.4 m 170.85 17.066 l
64.515 17.066 l
64.515 123.4 l
170.85 123.4 l
cl eoclip
n 168.32 120.86 m 164.1 116.65 l
159.88 112.43 l
155.66 108.21 l
151.44 103.99 l
147.22 99.767 l
143 95.548 l
138.78 91.327 l
134.56 87.108 l
130.34 82.889 l
126.12 78.67 l
121.9 74.449 l
117.68 70.232 l
113.46 66.01 l
109.24 61.793 l
105.02 57.57 l
100.8 53.354 l
96.583 49.131 l
92.363 44.914 l
88.144 40.692 l
83.925 36.475 l
79.706 32.253 l
75.486 28.036 l
71.266 23.814 l
67.047 19.597 l
gsave
0 0.76 1 Bbw
grestore
grestore
grestore
grestore
n 154.79 48.353 m 65.325 96.18 l
gsave
0 0.706 0 Bbw
grestore
n savemat currentmatrix pop [0.48496 -0.28 0.28 0.48496 66.9087 91.9399] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0.48496 -0.28 0.28 0.48496 66.9087 91.9399] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (\(- - +\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 84.29 74.534] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 84.29 74.534] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (IIa \(+ - +\) IIb) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 141.186 77.0081] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 141.186 77.0081] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (\(- - +\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 164.686 108.754] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 164.686 108.754] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (II'b \(+ - +\)) s
savemat setmatrix
n savemat currentmatrix pop [0.56 0 0 0.56 108.145 78.3017] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0.56 0 0 0.56 108.145 78.3017] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (\(+ + +\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 110.677 60.31] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 110.677 60.31] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (2) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 129.23 79.4816] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 129.23 79.4816] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (-2) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 106.76 83.3982] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 106.76 83.3982] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (0) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 106.142 72.8853] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 106.142 72.8853] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (a) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 96.6587 83.6049] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 96.6587 83.6049] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (c) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 110.264 22.7917] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 110.264 22.7917] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (v) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 68.0046 83.1921] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 68.0046 83.1921] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (u) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 165.511 71.0295] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 165.511 71.0295] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (2-2/\(k-1\)  < a < 2) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 164.48 52.2706] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 164.48 52.2706] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (2) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 170.253 70.8234] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 170.253 70.8234] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (c > 0) s
savemat setmatrix
n 67.386 19.905 m 67.386 12.07 l
gsave
0 0.176 0 Bbw
grestore
n 70.479 22.996 m 70.479 12.278 l
gsave
0 0.176 0 Bbw
grestore
n 73.983 26.709 m 73.983 12.485 l
gsave
0 0.176 0 Bbw
grestore
n 77.9 30.83 m 77.9 12.485 l
gsave
0 0.176 0 Bbw
grestore
n 82.023 34.75 m 82.023 12.692 l
gsave
0 0.176 0 Bbw
grestore
n 85.321 38.25 m 85.321 12.899 l
gsave
0 0.176 0 Bbw
grestore
n 89.238 41.756 m 89.238 13.722 l
gsave
0 0.176 0 Bbw
grestore
n 94.597 47.322 m 94.597 14.131 l
gsave
0 0.176 0 Bbw
grestore
n 98.929 51.444 m 98.929 14.131 l
gsave
0 0.176 0 Bbw
grestore
n 103.46 56.394 m 103.46 14.753 l
gsave
0 0.176 0 Bbw
grestore
n 100.78 80.513 m 100.78 77.214 l
gsave
0 0.176 0 Bbw
grestore
n 103.67 80.513 m 103.67 75.977 l
gsave
0 0.176 0 Bbw
grestore
n 105.73 80.306 m 105.73 74.741 l
gsave
0 0.176 0 Bbw
grestore
n 112.53 123.18 m 112.53 80.719 l
gsave
0 0.176 0 Bbw
grestore
n 117.48 122.77 m 117.48 80.513 l
gsave
0 0.176 0 Bbw
grestore
n 123.46 122.98 m 123.46 80.306 l
gsave
0 0.176 0 Bbw
grestore
n 130.88 122.36 m 130.88 84.017 l
gsave
0 0.176 0 Bbw
grestore
n 136.44 120.92 m 136.44 88.758 l
gsave
0 0.176 0 Bbw
grestore
n 141.19 120.92 m 141.19 94.324 l
gsave
0 0.176 0 Bbw
grestore
n 146.34 120.5 m 146.34 99.271 l
gsave
0 0.176 0 Bbw
grestore
n 151.29 119.47 m 151.29 104.01 l
gsave
0 0.176 0 Bbw
grestore
n 156.44 120.5 m 156.44 108.96 l
gsave
0 0.176 0 Bbw
grestore
n 162.21 120.71 m 162.21 115.14 l
gsave
0 0.176 0 Bbw
grestore
n 107.59 60.93 m 86.145 60.93 l
gsave
0 0 0 Bbw
grestore
n 80.785 60.93 m 63.882 60.93 l
gsave
0 0 0 Bbw
grestore
n savemat currentmatrix pop [0 -0.56 0.56 0 55.2237 119.68] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 55.2237 119.68] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold04800480) getfont () s
0.00 SG  (Fig.1b, 1<b<k/\(k-2\): SO\(2,2\)/SO\(2,1\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 93.1542 32.0686] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 93.1542 32.0686] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (I) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 128.817 106.693] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 128.817 106.693] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (I') s
savemat setmatrix
userdict /#copies 1 put
showpage
grestore

%%Trailer
end
restore



%%%%%%%%%%%%%%%%%  Figure 1 ends here  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%





%%%%%%%%%%%%%%%%%%  Figure 2 starts here  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Title: /tmp_mnt/auto/physics2/sfetsos/iko2.ps
%%Creator: IslandDraw for sfetsos
%%CreationDate: Mon Jun  1 13:25:41 1992
%%Pages: 1
%%BoundingBox: 0 0 612 792
%%EndComments
save

userdict /IslandDrawDict 300 dict dup begin put

%% catch nocurrentpoint error for:
%% pathbbox
    /ncpoint errordict /nocurrentpoint get def
    errordict begin
    /nocurrentpoint {
	dup /pathbbox load eq
	{ pop 0 0 1 1 }
	{ ncpoint }
	ifelse
    } bind def
    end

    /image_raster { %% sw sh dw dh xs ys
	translate scale /sh exch def /sw exch def
	/imagebuf sw 7 add 8 idiv string def
	sw sh 1 [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop }
	image
    } bind def
    /m {moveto} bind def
    /l {lineto} bind def
    /c {curveto} bind def
    /n {newpath} bind def
    /cl {closepath} bind def
    /ar { %% sa ea sx sy rot tx ty
	matrix currentmatrix 8 1 roll translate rotate scale
	n 0 0 1 5 3 roll arc setmatrix
    } bind def
    /arn { %% sa ea sx sy rot tx ty
	matrix currentmatrix 8 1 roll translate rotate scale
	n 0 0 1 5 3 roll arcn setmatrix
    } bind def
    /el { %% sx sy rot tx ty
	matrix currentmatrix 6 1 roll translate rotate scale
	n 0 0 1 0 360 arc setmatrix cl
    } bind def
    /bp {setlinejoin setlinewidth setrgbcolor} bind def
    /bpbw {setlinejoin setlinewidth setgray} bind def
    /lw {setlinewidth} bind def
    /lj {setlinejoin} bind def
    /gr {setgray} bind def
%% pattern stuff
    /BPSIDE 32 def	%% pixels per pattern side
    /PATFREQ 3.0 def	%% pattern pixels per mm
    /dp_mat [PATFREQ 0 0 PATFREQ 0 0] def
    /dp_pw BPSIDE def	%% pattern pixel width
    /dp_ph BPSIDE def	%% pattern pixel height
    /dp_w dp_pw PATFREQ div def	%% pattern mm width
    /dp_h dp_ph PATFREQ div def	%% pattern mm height
    /dp_bs 1 def		%% pattern bits per pixel

    /savemat matrix def
    /topmat matrix def
    /patmat matrix def

    /patpath {
	/inv exch def
	topmat setmatrix
	pathbbox	%% get lo - hi indecies
	/hy exch dp_h div floor cvi def
	/hx exch dp_w div floor cvi def
	/ly exch dp_h div floor cvi def
	/lx exch dp_w div floor cvi def
	lx 1 hx {
	    dp_w mul
	    ly 1 hy {
		dp_h mul
		exch dup 3 1 roll exch
		patmat currentmatrix pop
		translate
		dp_pw dp_ph inv
		dp_mat dp_proc imagemask
		patmat setmatrix
	    } for
	    pop
	} for
    } bind def
% setpattern  brush of patterns instead of gray
   /setpattern {
         /blue    exch def
         /green    exch def
         /red    exch def
         /freq    exch def
         /bwidth  exch def
         /bpside  exch def
         /bstring exch def
         /onbits 0 def  /offbits 0 def
         freq 0 {/y exch def
                 /x exch def
                 /xindex x 1 add 2 div bpside mul cvi def
                 /yindex y 1 add 2 div bpside mul cvi def
                 bstring yindex bwidth mul xindex 8 idiv add get not
                 1 7 xindex 8 mod sub bitshift and 0 ne
                 {/onbits  onbits  1 add def 1}
                 {/offbits offbits 1 add def 0}
                 ifelse
                }
                setscreen
         {} settransfer
         systemdict /setcmykcolor known
         { /fact 1 onbits offbits onbits add div sub def
           1 red sub fact mul 1 green sub fact mul 1 blue sub fact mul 0
           setcmykcolor
         }
         { offbits offbits onbits add div setgray
}         ifelse
        } bind def
    /dmatrix matrix def
    /dpi    72 0 dmatrix defaultmatrix dtransform
        dup mul exch   dup mul add   sqrt
    def

    /B {gsave bp stroke grestore} bind def %% brush: gr lw lj
    /Bbw {gsave bpbw stroke grestore} bind def %% brush: gr lw lj
    /F {gsave setrgbcolor eofill grestore} bind def %% fill: gr
    /Fbw {gsave setgray eofill grestore} bind def %% fill: gr
    /PB {gsave setlinejoin setlinewidth setpattern stroke grestore} bind def
    /PF {gsave eoclip patpath grestore} bind def
    /BB { gsave setrgbcolor setlinejoin setlinewidth strokepath
          clip patpath grestore
        } bind def
%! IslandDraw text prolog Version 1.0
%%
/BLACK { 0.0 } bind def
/CP {closepath} bind def
/FI {eofill} bind def
/E {exch} bind def
/FF {findfont} bind def
/GR {grestore} bind def
/GS {gsave} bind def
/MF {makefont} bind def
/NP {newpath} bind def
/RO {rotate} bind def
/ST {stroke} bind def
/SC {scale} bind def
/SF {setfont} bind def
/SG {setgray} bind def
/SLC {setlinecap} bind def
/SLJ {setlinejoin} bind def
/SLW {setlinewidth} bind def
/TR {translate} bind def
/WHITE { 1.0 } bind def
/m {moveto} bind def
/r {rmoveto} bind def
/l {lineto} bind def
/sp {x 0 rmoveto} bind def
/rl {rlineto} bind def
/s {show} bind def
/box { NP m l l l CP } bind def
/pageboundary { NP m l l l CP } bind def
/BS {   % black stroke
GS SLJ SLW BLACK SG ST GR
} bind def
/WS {   % white stroke
GS SLJ SLW WHITE SG ST GR
} bind def
/reencode_small_dict 12 dict def
/ReencodeSmall {
reencode_small_dict begin
/new_codes_and_names E def
/new_font_name E def
/base_font_name E def
/base_font_dict base_font_name FF def
/newfont base_font_dict maxlength dict def
base_font_dict {
E dup /FID ne
{ dup /Encoding eq
{ E dup length array copy newfont 3 1 roll put }
{ E newfont 3 1 roll put }
ifelse
}
{ pop pop }
ifelse
} forall
newfont /FontName new_font_name put
new_codes_and_names aload pop
new_codes_and_names length 2 idiv
{ newfont /Encoding get 3 1 roll put }
repeat
new_font_name newfont definefont pop
end     %reencode_small_dict
} def
/extended_Zapf [
8#223 /a89
8#224 /a90
8#225 /a93
8#226 /a94
8#227 /a91
8#230 /a92
8#231 /a205
8#232 /a85
8#233 /a206
8#234 /a86
8#235 /a87
8#236 /a88
8#237 /a95
8#240 /a96
] def
/extended_Standard [
29 /thorn
30 /yacute
31 /divide
128 /Acircumflex
129 /Adieresis
130 /Agrave
131 /Aring
132 /Atilde
133 /Ccedilla
134 /Eacute
135 /Ecircumflex
136 /Edieresis
137 /Egrave
138 /Iacute
139 /Icircumflex
140 /Idieresis
141 /Igrave
142 /Ntilde
143 /Oacute
144 /Ocircumflex
145 /Odieresis
146 /Ograve
147 /Otilde
148 /Scaron
149 /Uacute
150 /Ucircumflex
151 /Udieresis
152 /Ugrave
153 /Ydieresis
154 /Zcaron
155 /aacute
156 /acircumflex
157 /adieresis
158 /agrave
159 /aring
160 /atilde
161 /exclamdown
162 /cent
163 /sterling
164 /fraction
165 /yen
166 /florin
167 /section
168 /currency
169 /quotesingle
170 /quotedblleft
171 /guillemotleft
172 /guilsinglleft
173 /guilsinglright
174 /fi
175 /fl
176 /plusminus
177 /endash
178 /dagger
179 /daggerdbl
180 /periodcentered
181 /twosuperior
182 /paragraph
183 /bullet
184 /quotesinglebase
185 /quotedblbase
186 /quotedblright
187 /guillemotright
188 /ellipsis
189 /perthousand
190 /threesuperior
191 /questiondown
192 /mu
193 /grave
194 /acute
195 /circumflex
196 /tilde
197 /macron
198 /breve
199 /dotaccent
200 /dieresis
201 /onesuperior
202 /ring
203 /cedilla
204 /onequarter
205 /hungarumlaut
206 /ogonek
207 /caron
208 /emdash
209 /ccedilla
210 /copyright
211 /eacute
212 /ecircumflex
213 /edieresis
214 /egrave
215 /iacute
216 /icircumflex
217 /idieresis
218 /igrave
219 /logicalnot
220 /minus
221 /ntilde
222 /oacute
223 /ocircumflex
224 /odieresis
225 /AE
226 /onehalf
227 /ordfeminine
228 /ograve
229 /otilde
230 /registered
231 /scaron
232 /Lslash
233 /Oslash
234 /OE
235 /ordmasculine
236 /trademark
237 /uacute
238 /ucircumflex
239 /udieresis
240 /ugrave
241 /ae
242 /ydieresis
243 /zcaron
244 /Aacute
245 /dotlessi
246 /threequarters
247 /Eth
248 /lslash
249 /oslash
250 /oe
251 /germandbls
252 /multiply
253 /Yacute
254 /Thorn
255 /eth
] def
/extended_Symbol [
] def
/extend_font {  % stack: fontname newfontname
E dup (ZapfDingbats) eq
{ cvn E cvn extended_Zapf ReencodeSmall }
{ dup (Symbol) eq
{ cvn E cvn extended_Symbol ReencodeSmall }
{ cvn E cvn extended_Standard ReencodeSmall }
ifelse
}
ifelse
} bind def
/getfont {
/f E def f cvn where
% { begin f cvx cvn exec SF end }
{ begin f cvn load exec SF end }
% { f 0 f length 8 sub getinterval (LocalFont) extend_font
%/LocalFont FF
{ f 0 f length 8 sub getinterval dup
dup length 1 add string /localfont exch def
localfont exch 0 exch putinterval
localfont dup length 1 sub (X) putinterval
localfont extend_font
localfont FF
/xsz f f length 4 sub 4 getinterval cvi def
/ysz f f length 8 sub 4 getinterval cvi def
[ xsz 0 0 ysz neg 0 0 ] MF dup f cvn E def
SF
}
ifelse
} bind def
/ul { % space drop thickness
GS currentpoint currentlinewidth
currentpoint NP m 6 -3 roll
SLW 0 E r
0 rl ST SLW m
GR
} bind def
/ss { currentpoint pop E m } bind def
/image_raster { % sw sh dw dh xs ys
TR SC /sh E def /sw E def
/imagebuf sw 7 add 8 idiv string def
sw sh 1 [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop }
image
} bind def
/image_color_raster { % sw sh sd dw dh xs ys
systemdict /colorimage known not {
/colorimage /colimg load def
} if
TR SC /sd E def /sh E def /sw E def
/imagebuf sw 3 mul sd mul 7 add 8 idiv string def
sw sh sd [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop }
false 3 colorimage
} bind def
/nx { /x E def } bind def
0. nx
%%EndFixedProlog
%%EndProlog

%%Page: 1 1
gsave
2.83465 -2.83465 scale 0 -279.4 translate
topmat currentmatrix pop
% Group
gsave
n 197.63 259.48 m 197.63 103.21 l
41.364 103.21 l
41.364 259.48 l
197.63 259.48 l
cl eoclip
gsave
n 190.53 252.37 m 190.53 145.83 l
48.467 145.83 l
48.467 252.37 l
eoclip
n 109.37 252.27 m 109.37 145.94 l
gsave
0 0.38 1 Bbw
grestore
n 172.67 209.23 m 66.331 209.23 l
gsave
0 0.38 1 Bbw
grestore
gsave
n 172.67 252.27 m 172.67 145.94 l
66.331 145.94 l
66.331 252.27 l
172.67 252.27 l
cl eoclip
n 170.13 249.74 m 165.91 245.52 l
161.69 241.3 l
157.47 237.08 l
153.26 232.86 l
149.03 228.64 l
144.82 224.42 l
140.59 220.2 l
136.38 215.98 l
132.15 211.76 l
127.94 207.54 l
123.72 203.32 l
119.5 199.1 l
115.28 194.88 l
111.06 190.66 l
106.84 186.44 l
102.62 182.22 l
98.398 178 l
94.179 173.79 l
89.96 169.56 l
85.74 165.35 l
81.521 161.12 l
77.301 156.91 l
73.082 152.68 l
68.863 148.47 l
gsave
0 0.76 1 Bbw
grestore
grestore
grestore
grestore
n savemat currentmatrix pop [0 -0.56 0.56 0 54.978 244.222] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 54.978 244.222] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold04800480) getfont () s
0.00 SG  (Fig.2a, 0<b<1: SO\(2,2\)/SO\(2,1\)) s
savemat setmatrix
n 66.316 155.58 m 173.51 222.99 l
gsave
0 0.706 0 Bbw
grestore
n savemat currentmatrix pop [0 -0.56 0.56 0 112.698 150.22] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 112.698 150.22] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (v) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 70.439 213.094] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 70.439 213.094] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (u) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 108.163 191.655] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 108.163 191.655] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (2) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 129.19 214.125] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 129.19 214.125] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (-2) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 108.37 212.269] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 108.37 212.269] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (0) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 112.286 182.379] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 112.286 182.379] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (a) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 153.103 208.353] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 153.103 208.353] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (c) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 79.7154 192.479] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 79.7154 192.479] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (\(- + -\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 87.3426 242.985] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 87.3426 242.985] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (II'c \(+ + -\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 95.1759 164.444] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 95.1759 164.444] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (\(+ - -\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 128.365 244.841] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 128.365 244.841] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (\(+ - -\)) s
savemat setmatrix
n savemat currentmatrix pop [0.56 0 0 0.56 160.961 213.481] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0.56 0 0 0.56 160.961 213.481] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (\(- + -\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 136.818 196.603] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 136.818 196.603] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (IId \(+ + -\) IIc) s
savemat setmatrix
n 109.19 189.18 m 133.31 189.18 l
gsave
0 0 0 Bbw
grestore
n 112.08 191.66 m 112.08 184.64 l
gsave
0 0.176 0 Bbw
grestore
n 114.76 194.54 m 114.76 186.5 l
gsave
0 0.176 0 Bbw
grestore
n 117.85 197.64 m 117.85 188.36 l
gsave
0 0.176 0 Bbw
grestore
n 121.36 201.34 m 121.36 190.21 l
gsave
0 0.176 0 Bbw
grestore
n 124.45 204.02 m 124.45 192.48 l
gsave
0 0.176 0 Bbw
grestore
n 127.95 207.53 m 127.95 194.54 l
gsave
0 0.176 0 Bbw
grestore
n 132.28 208.97 m 132.28 197.64 l
gsave
0 0.176 0 Bbw
grestore
n 138.67 209.38 m 138.67 201.34 l
gsave
0 0.176 0 Bbw
grestore
n 143.83 209.38 m 143.83 204.44 l
gsave
0 0.176 0 Bbw
grestore
n 138.05 189.18 m 161.35 189.18 l
gsave
0 0 0 Bbw
grestore
n savemat currentmatrix pop [0 -0.56 0.56 0 167.945 200.313] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 167.945 200.313] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (2 < a < 2+2/\(k-1\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 173.924 199.901] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 173.924 199.901] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (c < -2-2/\(k-1\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 114.141 209.177] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 114.141 209.177] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (\(- - -\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 106.267 24.0611] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 106.267 24.0611] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (\(+ - -\)) s
savemat setmatrix
gsave
n 195.53 126.72 m 195.53 -29.547 l
39.262 -29.547 l
39.262 126.72 l
195.53 126.72 l
cl eoclip
gsave
n 188.43 119.62 m 188.43 13.074 l
46.365 13.074 l
46.365 119.62 l
eoclip
n 107.27 119.51 m 107.27 13.181 l
gsave
0 0.38 1 Bbw
grestore
n 170.56 76.473 m 64.229 76.473 l
gsave
0 0.38 1 Bbw
grestore
gsave
n 170.56 119.51 m 170.56 13.181 l
64.229 13.181 l
64.229 119.51 l
170.56 119.51 l
cl eoclip
n 168.03 116.98 m 163.81 112.76 l
159.59 108.54 l
155.37 104.32 l
151.15 100.1 l
146.93 95.882 l
142.71 91.663 l
138.49 87.442 l
134.28 83.223 l
130.05 79.004 l
125.84 74.785 l
121.61 70.564 l
117.4 66.347 l
113.17 62.125 l
108.96 57.908 l
104.74 53.686 l
100.52 49.469 l
96.296 45.246 l
92.077 41.03 l
87.858 36.807 l
83.638 32.59 l
79.419 28.368 l
75.199 24.151 l
70.979 19.929 l
66.76 15.712 l
gsave
0 0.76 1 Bbw
grestore
grestore
grestore
grestore
n savemat currentmatrix pop [0 -0.56 0.56 0 54.3188 111.26] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 54.3188 111.26] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold04800480) getfont () s
0.00 SG  (Fig.2b, -1<b<0: SO\(2,2\)/SO\(2,1\)) s
savemat setmatrix
n 160.07 120.33 m 96.99 12.929 l
gsave
0 0.706 0 Bbw
grestore
n savemat currentmatrix pop [0 -0.56 0.56 0 106.267 58.6932] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 106.267 58.6932] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (2) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 127.088 81.5753] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 127.088 81.5753] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (-2) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 136.777 75.3907] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 136.777 75.3907] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (c) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 106.267 32.5126] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 106.267 32.5126] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (a) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 110.596 17.0516] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 110.596 17.0516] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (v) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 68.1301 79.9261] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 68.1301 79.9261] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (u) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 105.855 79.1013] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 105.855 79.1013] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (0) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 80.4988 62.4037] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 80.4988 62.4037] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (\(- + -\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 84.0033 109.405] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 84.0033 109.405] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (II'f \(+ + -\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 128.737 111.466] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 128.737 111.466] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (\(+ - -\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 160.071 100.746] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 160.071 100.746] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (\(- + -\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 140.487 69.6188] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 140.487 69.6188] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (IIe \(+ + -\) IIf) s
savemat setmatrix
n 107.09 56.424 m 136.16 56.217 l
gsave
0 0 0 Bbw
grestore
n 142.55 56.217 m 157.6 56.217 l
gsave
0 0 0 Bbw
grestore
n savemat currentmatrix pop [0 -0.56 0.56 0 165.431 65.2894] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 165.431 65.2894] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (a > 2+2/\(k-1\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 171.409 66.7325] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 171.409 66.7325] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (-2-2/\(k-1\) < c < -2) s
savemat setmatrix
n 110.39 59.314 m 110.39 35.396 l
gsave
0 0.176 0 Bbw
grestore
n 113.69 62.612 m 113.69 41.17 l
gsave
0 0.176 0 Bbw
grestore
n 116.99 66.112 m 116.99 47.15 l
gsave
0 0.176 0 Bbw
grestore
n 120.29 69.825 m 120.29 52.717 l
gsave
0 0.176 0 Bbw
grestore
n 123.99 73.123 m 123.99 59.106 l
gsave
0 0.176 0 Bbw
grestore
n 126.88 76.422 m 126.88 64.673 l
gsave
0 0.176 0 Bbw
grestore
n 130.59 76.422 m 130.59 70.856 l
gsave
0 0.176 0 Bbw
grestore
n savemat currentmatrix pop [0 -0.56 0.56 0 112.451 76.4217] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 112.451 76.4217] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (\(- - -\)) s
savemat setmatrix
userdict /#copies 1 put
showpage
grestore

%%Trailer
end
restore

%%%%%%%%%%%%%%%%%  Figure 2 ends here  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%




%%%%%%%%%%%%%%%%%% Figure 3 starts here  %%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Title: /tmp_mnt/auto/physics2/sfetsos/iko3.ps
%%Creator: IslandDraw for sfetsos
%%CreationDate: Mon Jun  1 13:08:34 1992
%%Pages: 1
%%BoundingBox: 0 0 612 792
%%EndComments
save

userdict /IslandDrawDict 300 dict dup begin put

%% catch nocurrentpoint error for:
%% pathbbox
    /ncpoint errordict /nocurrentpoint get def
    errordict begin
    /nocurrentpoint {
	dup /pathbbox load eq
	{ pop 0 0 1 1 }
	{ ncpoint }
	ifelse
    } bind def
    end

    /image_raster { %% sw sh dw dh xs ys
	translate scale /sh exch def /sw exch def
	/imagebuf sw 7 add 8 idiv string def
	sw sh 1 [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop }
	image
    } bind def
    /m {moveto} bind def
    /l {lineto} bind def
    /c {curveto} bind def
    /n {newpath} bind def
    /cl {closepath} bind def
    /ar { %% sa ea sx sy rot tx ty
	matrix currentmatrix 8 1 roll translate rotate scale
	n 0 0 1 5 3 roll arc setmatrix
    } bind def
    /arn { %% sa ea sx sy rot tx ty
	matrix currentmatrix 8 1 roll translate rotate scale
	n 0 0 1 5 3 roll arcn setmatrix
    } bind def
    /el { %% sx sy rot tx ty
	matrix currentmatrix 6 1 roll translate rotate scale
	n 0 0 1 0 360 arc setmatrix cl
    } bind def
    /bp {setlinejoin setlinewidth setrgbcolor} bind def
    /bpbw {setlinejoin setlinewidth setgray} bind def
    /lw {setlinewidth} bind def
    /lj {setlinejoin} bind def
    /gr {setgray} bind def
%% pattern stuff
    /BPSIDE 32 def	%% pixels per pattern side
    /PATFREQ 3.0 def	%% pattern pixels per mm
    /dp_mat [PATFREQ 0 0 PATFREQ 0 0] def
    /dp_pw BPSIDE def	%% pattern pixel width
    /dp_ph BPSIDE def	%% pattern pixel height
    /dp_w dp_pw PATFREQ div def	%% pattern mm width
    /dp_h dp_ph PATFREQ div def	%% pattern mm height
    /dp_bs 1 def		%% pattern bits per pixel

    /savemat matrix def
    /topmat matrix def
    /patmat matrix def

    /patpath {
	/inv exch def
	topmat setmatrix
	pathbbox	%% get lo - hi indecies
	/hy exch dp_h div floor cvi def
	/hx exch dp_w div floor cvi def
	/ly exch dp_h div floor cvi def
	/lx exch dp_w div floor cvi def
	lx 1 hx {
	    dp_w mul
	    ly 1 hy {
		dp_h mul
		exch dup 3 1 roll exch
		patmat currentmatrix pop
		translate
		dp_pw dp_ph inv
		dp_mat dp_proc imagemask
		patmat setmatrix
	    } for
	    pop
	} for
    } bind def
% setpattern  brush of patterns instead of gray
   /setpattern {
         /blue    exch def
         /green    exch def
         /red    exch def
         /freq    exch def
         /bwidth  exch def
         /bpside  exch def
         /bstring exch def
         /onbits 0 def  /offbits 0 def
         freq 0 {/y exch def
                 /x exch def
                 /xindex x 1 add 2 div bpside mul cvi def
                 /yindex y 1 add 2 div bpside mul cvi def
                 bstring yindex bwidth mul xindex 8 idiv add get not
                 1 7 xindex 8 mod sub bitshift and 0 ne
                 {/onbits  onbits  1 add def 1}
                 {/offbits offbits 1 add def 0}
                 ifelse
                }
                setscreen
         {} settransfer
         systemdict /setcmykcolor known
         { /fact 1 onbits offbits onbits add div sub def
           1 red sub fact mul 1 green sub fact mul 1 blue sub fact mul 0
           setcmykcolor
         }
         { offbits offbits onbits add div setgray
}         ifelse
        } bind def
    /dmatrix matrix def
    /dpi    72 0 dmatrix defaultmatrix dtransform
        dup mul exch   dup mul add   sqrt
    def

    /B {gsave bp stroke grestore} bind def %% brush: gr lw lj
    /Bbw {gsave bpbw stroke grestore} bind def %% brush: gr lw lj
    /F {gsave setrgbcolor eofill grestore} bind def %% fill: gr
    /Fbw {gsave setgray eofill grestore} bind def %% fill: gr
    /PB {gsave setlinejoin setlinewidth setpattern stroke grestore} bind def
    /PF {gsave eoclip patpath grestore} bind def
    /BB { gsave setrgbcolor setlinejoin setlinewidth strokepath
          clip patpath grestore
        } bind def
%! IslandDraw text prolog Version 1.0
%%
/BLACK { 0.0 } bind def
/CP {closepath} bind def
/FI {eofill} bind def
/E {exch} bind def
/FF {findfont} bind def
/GR {grestore} bind def
/GS {gsave} bind def
/MF {makefont} bind def
/NP {newpath} bind def
/RO {rotate} bind def
/ST {stroke} bind def
/SC {scale} bind def
/SF {setfont} bind def
/SG {setgray} bind def
/SLC {setlinecap} bind def
/SLJ {setlinejoin} bind def
/SLW {setlinewidth} bind def
/TR {translate} bind def
/WHITE { 1.0 } bind def
/m {moveto} bind def
/r {rmoveto} bind def
/l {lineto} bind def
/sp {x 0 rmoveto} bind def
/rl {rlineto} bind def
/s {show} bind def
/box { NP m l l l CP } bind def
/pageboundary { NP m l l l CP } bind def
/BS {   % black stroke
GS SLJ SLW BLACK SG ST GR
} bind def
/WS {   % white stroke
GS SLJ SLW WHITE SG ST GR
} bind def
/reencode_small_dict 12 dict def
/ReencodeSmall {
reencode_small_dict begin
/new_codes_and_names E def
/new_font_name E def
/base_font_name E def
/base_font_dict base_font_name FF def
/newfont base_font_dict maxlength dict def
base_font_dict {
E dup /FID ne
{ dup /Encoding eq
{ E dup length array copy newfont 3 1 roll put }
{ E newfont 3 1 roll put }
ifelse
}
{ pop pop }
ifelse
} forall
newfont /FontName new_font_name put
new_codes_and_names aload pop
new_codes_and_names length 2 idiv
{ newfont /Encoding get 3 1 roll put }
repeat
new_font_name newfont definefont pop
end     %reencode_small_dict
} def
/extended_Zapf [
8#223 /a89
8#224 /a90
8#225 /a93
8#226 /a94
8#227 /a91
8#230 /a92
8#231 /a205
8#232 /a85
8#233 /a206
8#234 /a86
8#235 /a87
8#236 /a88
8#237 /a95
8#240 /a96
] def
/extended_Standard [
29 /thorn
30 /yacute
31 /divide
128 /Acircumflex
129 /Adieresis
130 /Agrave
131 /Aring
132 /Atilde
133 /Ccedilla
134 /Eacute
135 /Ecircumflex
136 /Edieresis
137 /Egrave
138 /Iacute
139 /Icircumflex
140 /Idieresis
141 /Igrave
142 /Ntilde
143 /Oacute
144 /Ocircumflex
145 /Odieresis
146 /Ograve
147 /Otilde
148 /Scaron
149 /Uacute
150 /Ucircumflex
151 /Udieresis
152 /Ugrave
153 /Ydieresis
154 /Zcaron
155 /aacute
156 /acircumflex
157 /adieresis
158 /agrave
159 /aring
160 /atilde
161 /exclamdown
162 /cent
163 /sterling
164 /fraction
165 /yen
166 /florin
167 /section
168 /currency
169 /quotesingle
170 /quotedblleft
171 /guillemotleft
172 /guilsinglleft
173 /guilsinglright
174 /fi
175 /fl
176 /plusminus
177 /endash
178 /dagger
179 /daggerdbl
180 /periodcentered
181 /twosuperior
182 /paragraph
183 /bullet
184 /quotesinglebase
185 /quotedblbase
186 /quotedblright
187 /guillemotright
188 /ellipsis
189 /perthousand
190 /threesuperior
191 /questiondown
192 /mu
193 /grave
194 /acute
195 /circumflex
196 /tilde
197 /macron
198 /breve
199 /dotaccent
200 /dieresis
201 /onesuperior
202 /ring
203 /cedilla
204 /onequarter
205 /hungarumlaut
206 /ogonek
207 /caron
208 /emdash
209 /ccedilla
210 /copyright
211 /eacute
212 /ecircumflex
213 /edieresis
214 /egrave
215 /iacute
216 /icircumflex
217 /idieresis
218 /igrave
219 /logicalnot
220 /minus
221 /ntilde
222 /oacute
223 /ocircumflex
224 /odieresis
225 /AE
226 /onehalf
227 /ordfeminine
228 /ograve
229 /otilde
230 /registered
231 /scaron
232 /Lslash
233 /Oslash
234 /OE
235 /ordmasculine
236 /trademark
237 /uacute
238 /ucircumflex
239 /udieresis
240 /ugrave
241 /ae
242 /ydieresis
243 /zcaron
244 /Aacute
245 /dotlessi
246 /threequarters
247 /Eth
248 /lslash
249 /oslash
250 /oe
251 /germandbls
252 /multiply
253 /Yacute
254 /Thorn
255 /eth
] def
/extended_Symbol [
] def
/extend_font {  % stack: fontname newfontname
E dup (ZapfDingbats) eq
{ cvn E cvn extended_Zapf ReencodeSmall }
{ dup (Symbol) eq
{ cvn E cvn extended_Symbol ReencodeSmall }
{ cvn E cvn extended_Standard ReencodeSmall }
ifelse
}
ifelse
} bind def
/getfont {
/f E def f cvn where
% { begin f cvx cvn exec SF end }
{ begin f cvn load exec SF end }
% { f 0 f length 8 sub getinterval (LocalFont) extend_font
%/LocalFont FF
{ f 0 f length 8 sub getinterval dup
dup length 1 add string /localfont exch def
localfont exch 0 exch putinterval
localfont dup length 1 sub (X) putinterval
localfont extend_font
localfont FF
/xsz f f length 4 sub 4 getinterval cvi def
/ysz f f length 8 sub 4 getinterval cvi def
[ xsz 0 0 ysz neg 0 0 ] MF dup f cvn E def
SF
}
ifelse
} bind def
/ul { % space drop thickness
GS currentpoint currentlinewidth
currentpoint NP m 6 -3 roll
SLW 0 E r
0 rl ST SLW m
GR
} bind def
/ss { currentpoint pop E m } bind def
/image_raster { % sw sh dw dh xs ys
TR SC /sh E def /sw E def
/imagebuf sw 7 add 8 idiv string def
sw sh 1 [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop }
image
} bind def
/image_color_raster { % sw sh sd dw dh xs ys
systemdict /colorimage known not {
/colorimage /colimg load def
} if
TR SC /sd E def /sh E def /sw E def
/imagebuf sw 3 mul sd mul 7 add 8 idiv string def
sw sh sd [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop }
false 3 colorimage
} bind def
/nx { /x E def } bind def
0. nx
%%EndFixedProlog
%%EndProlog

%%Page: 1 1
gsave
2.83465 -2.83465 scale 0 -279.4 translate
topmat currentmatrix pop
% Group
gsave
n 187.06 261.42 m 187.06 105.16 l
30.795 105.16 l
30.795 261.42 l
187.06 261.42 l
cl eoclip
gsave
n 179.96 254.32 m 179.96 147.78 l
37.898 147.78 l
37.898 254.32 l
eoclip
n 98.8 254.21 m 98.8 147.88 l
gsave
0 0.38 1 Bbw
grestore
n 162.1 211.18 m 55.762 211.18 l
gsave
0 0.38 1 Bbw
grestore
gsave
n 162.1 254.21 m 162.1 147.88 l
55.762 147.88 l
55.762 254.21 l
162.1 254.21 l
cl eoclip
n 159.57 251.68 m 155.34 247.46 l
151.13 243.24 l
146.9 239.02 l
142.69 234.8 l
138.46 230.58 l
134.25 226.37 l
130.03 222.15 l
125.81 217.93 l
121.59 213.71 l
117.37 209.49 l
113.15 205.27 l
108.93 201.05 l
104.71 196.83 l
100.49 192.61 l
96.269 188.39 l
92.052 184.17 l
87.83 179.95 l
83.611 175.73 l
79.392 171.51 l
75.172 167.29 l
70.953 163.07 l
66.733 158.85 l
62.513 154.63 l
58.294 150.41 l
gsave
0 0.76 1 Bbw
grestore
grestore
grestore
grestore
n 149.54 180.62 m 56.778 249.47 l
gsave
0 0.706 0 Bbw
grestore
n savemat currentmatrix pop [0 -0.56 0.56 0 89.1428 173.812] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 89.1428 173.812] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (II'g \(- + +\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 127.073 189.891] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 127.073 189.891] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (\(- - +\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 121.92 250.704] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 121.92 250.704] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (IIg \(- + +\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 103.779 211.124] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 103.779 211.124] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (\(+ + +\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 59.2517 214.835] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 59.2517 214.835] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (u) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 102.542 152.579] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 102.542 152.579] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (v) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 102.13 220.195] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 102.13 220.195] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (a) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 110.788 214.01] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 110.788 214.01] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (c) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 101.924 190.716] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 101.924 190.716] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (2) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 120.889 210.506] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 120.889 210.506] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (-2) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 97.5949 213.804] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 97.5949 213.804] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (0) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 157.583 198.137] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 157.583 198.137] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (a < 0) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 163.561 199.168] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 163.561 199.168] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (-2 < c < -2+2/\(k-1\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 162.53 159.382] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 162.53 159.382] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (2) s
savemat setmatrix
n 125.42 217.51 m 125.42 211.12 l
gsave
0 0.176 0 Bbw
grestore
n 129.14 221.43 m 129.14 211.12 l
gsave
0 0.176 0 Bbw
grestore
n 132.85 225.35 m 132.85 211.33 l
gsave
0 0.176 0 Bbw
grestore
n 137.59 229.88 m 137.59 211.33 l
gsave
0 0.176 0 Bbw
grestore
n 142.33 234.83 m 142.33 211.12 l
gsave
0 0.176 0 Bbw
grestore
n 149.33 241.63 m 149.33 211.12 l
gsave
0 0.176 0 Bbw
grestore
n 152.84 245.14 m 152.84 211.33 l
gsave
0 0.176 0 Bbw
grestore
n 156.35 248.85 m 156.35 211.12 l
gsave
0 0.176 0 Bbw
grestore
n 159.64 251.94 m 159.64 211.12 l
gsave
0 0.176 0 Bbw
grestore
n 101.1 216.28 m 101.1 211.12 l
gsave
0 0.176 0 Bbw
grestore
n 104.19 214.22 m 104.19 211.33 l
gsave
0 0.176 0 Bbw
grestore
n 95.535 211.12 m 95.535 187.83 l
gsave
0 0.176 0 Bbw
grestore
n 92.03 211.12 m 92.03 184.74 l
gsave
0 0.176 0 Bbw
grestore
n 87.908 211.12 m 87.908 180.41 l
gsave
0 0.176 0 Bbw
grestore
n 83.989 211.12 m 83.989 176.49 l
gsave
0 0.176 0 Bbw
grestore
n 79.454 211.33 m 79.454 172.17 l
gsave
0 0.176 0 Bbw
grestore
n 72.445 211.33 m 72.445 164.95 l
gsave
0 0.176 0 Bbw
grestore
n 68.528 211.12 m 68.528 160.62 l
gsave
0 0.176 0 Bbw
grestore
n 64.405 211.12 m 64.405 156.29 l
gsave
0 0.176 0 Bbw
grestore
n 59.87 211.33 m 59.87 152.17 l
gsave
0 0.176 0 Bbw
grestore
n savemat currentmatrix pop [0 -0.56 0.56 0 80.8968 251.322] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 80.8968 251.322] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (\(- - +\)) s
savemat setmatrix
n 98.626 191.33 m 76.774 191.33 l
gsave
0 0 0 Bbw
grestore
n 73.064 191.33 m 56.572 191.33 l
gsave
0 0 0 Bbw
grestore
n savemat currentmatrix pop [0 -0.56 0.56 0 48.3261 254.415] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 48.3261 254.415] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold04800480) getfont () s
0.00 SG  (Fig.3a, -k/\(k-2\)<b<-1: SO\(2,2\)/SO\(2,1\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 76.568 198.137] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 76.568 198.137] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (III'ab) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 146.657 230.708] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 146.657 230.708] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (IIIb) s
savemat setmatrix
gsave
n 186.9 128.05 m 186.9 -28.218 l
30.636 -28.218 l
30.636 128.05 l
186.9 128.05 l
cl eoclip
gsave
n 179.8 120.95 m 179.8 14.403 l
37.739 14.403 l
37.739 120.95 l
eoclip
n 98.641 120.84 m 98.641 14.51 l
gsave
0 0.38 1 Bbw
grestore
n 161.94 77.802 m 55.603 77.802 l
gsave
0 0.38 1 Bbw
grestore
gsave
n 161.94 120.84 m 161.94 14.51 l
55.603 14.51 l
55.603 120.84 l
161.94 120.84 l
cl eoclip
n 159.41 118.31 m 155.18 114.09 l
150.97 109.87 l
146.74 105.65 l
142.53 101.43 l
138.31 97.211 l
134.09 92.992 l
129.87 88.771 l
125.65 84.552 l
121.43 80.333 l
117.21 76.114 l
112.99 71.893 l
108.77 67.676 l
104.55 63.454 l
100.33 59.237 l
96.11 55.015 l
91.893 50.798 l
87.67 46.575 l
83.451 42.359 l
79.232 38.136 l
75.013 33.919 l
70.794 29.697 l
66.574 25.48 l
62.354 21.258 l
58.135 17.041 l
gsave
0 0.76 1 Bbw
grestore
grestore
grestore
grestore
n 162.99 113 m 55.382 40.231 l
gsave
0 0.706 0 Bbw
grestore
n 58.474 17.556 m 58.474 42.706 l
gsave
0 0.176 0 Bbw
grestore
n 62.803 22.092 m 62.803 45.59 l
gsave
0 0.176 0 Bbw
grestore
n 67.751 26.421 m 67.751 48.479 l
gsave
0 0.176 0 Bbw
grestore
n 72.08 30.957 m 72.08 51.571 l
gsave
0 0.176 0 Bbw
grestore
n 76.615 35.902 m 76.615 54.455 l
gsave
0 0.176 0 Bbw
grestore
n 81.769 41.059 m 81.769 58.375 l
gsave
0 0.176 0 Bbw
grestore
n 88.365 47.858 m 88.365 62.703 l
gsave
0 0.176 0 Bbw
grestore
n 94.346 54.046 m 94.346 66.825 l
gsave
0 0.176 0 Bbw
grestore
n 116.2 77.957 m 116.2 81.873 l
gsave
0 0.176 0 Bbw
grestore
n 120.93 80.224 m 120.93 85.172 l
gsave
0 0.176 0 Bbw
grestore
n 124.85 83.935 m 124.85 86.821 l
gsave
0 0.176 0 Bbw
grestore
n 147.11 102.49 m 147.11 105.79 l
gsave
0 0.176 0 Bbw
grestore
n 150.83 105.17 m 150.83 109.5 l
gsave
0 0.176 0 Bbw
grestore
n 155.36 108.67 m 155.36 114.24 l
gsave
0 0.176 0 Bbw
grestore
n 159.69 117.95 m 159.69 111.35 l
gsave
0 0.176 0 Bbw
grestore
n savemat currentmatrix pop [0 -0.56 0.56 0 75.1718 74.8643] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [-0.45864 -0.32144 0.32144 -0.45864 93.5141
72.0464] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (III'a \(+ - +\) III'b) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 130.213 55.6927] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 130.213 55.6927] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (\(- - +\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 156.599 105.786] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 156.599 105.786] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (IIIb \(+ - +\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 117.844 114.651] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 117.844 114.651] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (IIg \(- + +\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 74.9658 108.054] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 74.9658 108.054] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (\(- - +\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 60.5357 81.6672] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 60.5357 81.6672] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (u) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 101.971 20.2357] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 101.971 20.2357] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (v) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 101.971 56.9297] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 101.971 56.9297] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (2) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 120.524 76.7196] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 120.524 76.7196] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (-2) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 98.054 80.018] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 98.054 80.018] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (0) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 98.054 71.9781] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 98.2601 67.0305] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (a) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 110.217 80.6362] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 112.897 76.5135] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (c) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 104.651 77.9566] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 152.683 72.3908] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 152.683 72.3908] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (0 < a < 2-2/\(k-1\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 159.692 73.6273] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 159.692 73.6273] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (-2+2/\(k-1\)  < c < -2+2/\(k-1\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 158.867 52.807] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 158.867 52.807] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (2) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 90.4268 41.6748] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 90.4268 41.6748] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (II'g \(- + +\)) s
savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 48.167 116.918] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

savemat setmatrix
n savemat currentmatrix pop [0 -0.56 0.56 0 48.167 116.918] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold04800480) getfont () s
0.00 SG  (Fig.3b, b<-k/\(k-2\): SO\(2,2\)/SO\(2,1\)) s
savemat setmatrix
n 98.26 57.548 m 74.348 57.548 l
gsave
0 0 0 Bbw
grestore
n 67.339 57.754 m 55.382 57.754 l
gsave
0 0 0 Bbw
grestore
n savemat currentmatrix pop [-0.45864 -0.32144 0.32144 -0.45864 107.948
76.7269] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Courier-Bold03600360) getfont () s
0.00 SG  (\(+++\)) s
savemat setmatrix
userdict /#copies 1 put
showpage
grestore

%%Trailer
end
restore

%%%%%%%%%%%%%%%%%%%%  Figure 3 ends here  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
